AutoBench: Automatic Testbench Generation and Evaluation Using LLMs for HDL Design

In digital circuit design, testbenches constitute the cornerstone of simulation-based hardware verification. Traditional methodologies for testbench generation during simulation-based hardware verification still remain partially manual, resulting in inefficiencies in testing various scenarios and requiring expensive time from designers. Large Language Models (LLMs) have demonstrated their potential in automating the circuit design flow. However, directly applying LLMs to generate testbenches suffers from a low pass rate. To address this challenge, we introduce AutoBench, the first LLM-based testbench generator for digital circuit design, which requires only the description of the design under test (DUT) to automatically generate comprehensive testbenches. In AutoBench, a hybrid testbench structure and a self-checking system are realized using LLMs. To validate the generated testbenches, we also introduce an automated testbench evaluation framework to evaluate the quality of generated testbenches from multiple perspectives. Experimental results demonstrate that AutoBench achieves a 57% improvement in the testbench pass@1 ratio compared with the baseline that directly generates testbenches using LLMs. For 75 sequential circuits, AutoBench successfully has a 3.36 times testbench pass@1 ratio compared with the baseline. The source codes and experimental results are open-sourced at this link: https://github.com/AutoBench/AutoBench

==> codes/stages/Stage1.tex <==
\databoxbegin{stage1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{cyan}{\textbf{Prompt}:}

1. Your task is to write a verilog testbench for a verilog RTL module code ... \textcolor{teal}{(\omitted)}\\

2. You are in the first stage. In this stage, please summarize the technical details of the DUT and give me a technical specification of the testbench generation task, so we can use it to design its corresponding testbench.\\

3. ... \textcolor{teal}{(\omitted)}\\

4. Your technical specification should include: ... \textcolor{teal}{(\omitted)}\\

5. Below is the information including the problem description and the DUT header:

[\textbf{Benchmark Suite}] \\

Your response must be in JSON form. example:
\{
  ``important data": ``...", \# type: string. If no table, state transition or other direct data, leave this with ``"
  ``technical specifications": [``...", ``...", ...] \# each element of the list is one specification string, the starting of the string is its index .
\}\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{orange}{\textbf{LLM’s Output}:}

\textbf{[testbench specification]}:\\

\{``important data": ``",
  
  ``technical specifications": [
    ``1. DUT Module Description: The Device Under Test (DUT) is defined in the Verilog module named `top\_module'. It contains a single input bus of width 100 bits (in[99:0]) and three separate output signals: out\_and, out\_or, and out\_xor. These outputs represent the computed AND, OR, and XOR operations of all 100 inputs respectively.",

    ``2. Input Specification: The DUT accepts a 100-bit input vector. Each bit of this vector can independently be either 0 or 1. Comprehensive testing will involve applying various combinations of zeros and ones to these inputs."
    
    ``3. ...", ...
     ]\} \textcolor{teal}{(\omitted)}

\databoxend{}


==> codes/stages/Stage2.tex <==
\databoxbegin{stage2}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{cyan}{\textbf{Prompt}:}

1. Your task is to write a verilog testbench for a verilog RTL module code ... \textcolor{teal}{(\omitted)}

2. You are in stage 2. In this section, please give me the test scenarios. you only need to describe the stimulus in each test scenario. If time is important, please provide the clock cycle information...\textcolor{teal}{(\omitted)}

3. Your information is:

[\textbf{Benchmark Suite}] 

[\textbf{testbench specification} from \textbf{stage 1}]\\

You only need to describe the stimulus in each test scenario. If time is important, please provide the clock cycle information. we will use the stimulus description to generate the test vectors and send them to DUT. you must not tell the expected results even though you know that.\\ 

Your response must be in JSON form. example:\\
\{``scenario 1": ``...", \# each content is a string\\
``scenario 2": ``...", ...\}\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{orange}{\textbf{LLM's Output}:}

\textbf{[scenario list]}:\\
\{
  ``scenario 1": ``All input bits are set to 0 (000...000). This tests the basic operation when all inputs are at their lowest value.",
  
  ``scenario 2": ``All input bits are set to 1 (111...111). This scenario checks the outputs when all inputs are at their maximum.",
  
  % ``scenario 3": ``Alternating bits starting with 0 (0101...01). This pattern is essential to examine how the circuit handles alternating values.",

  ... \textcolor{teal}{(\omitted)}
\}

\databoxend{}


==> codes/stages/Stage3.tex <==
\databoxbegin{stage3}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{cyan}{\textbf{Prompt}:}

1. Your task is to write a verilog testbench for a verilog RTL module code ... \\

2. You are in stage 3; in this stage, please give me the core rules of an ideal DUT. you should give these rules in Python. (For convenience, you can use binary or hexadecimal format in Python, i.e., 0b0010 and 0x1a). Later we will use these ideal rules to generate expected values in each test scenario...\textcolor{teal}{(\omitted)}\\

3. Your information is:

[\textbf{Benchmark Suite}]

[\textbf{testbench specification} from \textbf{Stage 1}]

[\textbf{test scenarios} from \textbf{stage 2}]\\

Your response should only contain Python code. For convenience, you can use binary or hexadecimal format in Python. For example: 0b0010 and 0x1a\\
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{orange}{\textbf{LLM’s Output}:}

Here's the Python code, which will provide the expected results based on the input vector provided for each scenario.

\codevspacetop
\lstinputlisting[language=Python, style=python-style]{codes/stage3_code.v}
\codevspacebottom

\databoxend{}


==> codes/stages/Stage4.tex <==
\databoxbegin{stage4}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{cyan}{\textbf{Prompt}:}

1. Your task is to write a verilog testbench for a verilog RTL module code ...\textcolor{teal}{(\omitted)}

% 2. You are in stage 4. in this section, our target is to generate the verilog testbench for the DUT. This testbench can export the input and output signals of DUT at important time points. The exported data will be sent to a Python script to check the correctness of DUT ...\textcolor{teal}{(\omitted)}\\
2. You are in stage 4...\textcolor{teal}{(\omitted)}

3. Your information is:

[\textbf{Benchmark Suite}]

[\textbf{testbench specification} from \textbf{Stage 1}]

[\textbf{scenario list} from \textbf{stage 2}]

The testbench does not need to check the DUT's output but only export them.\\

Instruction of saving signals to file: 

(1) You should use \$fopen and \$fdisplay to export the important signals in testbench. the file name is ''TBout.txt". 

(2) When running testbench, for one time point, you should export 1 line. the example of the printed line is ``scenario: 1, in = \%d, out\_and = \%d, out\_or = \%d, out\_xor = \%d"...\textcolor{teal}{(\omitted)}

(3) Attention: before \$fdisplay, you should always have a delay statement to make sure the signals are stable.

\textcolor{teal}{...(\omitted)}\\
% (4) The signals you save are the input and output of DUT, you should determine the signals according to DUT's header.
% please only generate the verilog codes, no other words.\\


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{orange}{\textbf{LLM’s Output}:}

\codevspacetop
\lstinputlisting[language=Verilog, style=verilog-style]{codes/stage4_code.v}
\codevspacebottom

\databoxend{}


==> codes/stages/Stage4SEQ1.tex <==
\databoxbegin{stage4SEQ1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{cyan}{\textbf{Prompt}:}

1. Your task is to complete a given verilog testbench code. This testbench is for a verilog RTL module code (we call it as ``DUT", device under test). This circuit is a \textbf{sequential circuit}. ...\textcolor{teal}{(\omitted)}\\

Your information is:

[\textbf{problem description} from \textbf{Benchmark Suite}]

[\textbf{module header} from \textbf{Benchmark Suite}] 

[\textbf{testbench specification} from \textbf{Stage 1}]

[\textbf{scenario list} from \textbf{stage 2}]\\

The testbench does not need to check the DUT's output but only exports the signals of the DUT. Please export the signals of DUT to a file named ``TBout.txt" at the end of each scenario. The template is given below:\\
\$fdisplay(file, ``[check]scenario: \%d, clk = \%d, load = \%d, ena = \%d, amount = \%d, data = \%d, q = \%d", scenario, clk, load, ena, amount, data, q);\\
The variables are already declared. The clock signal is already prepared. This output will be used to check the correctness of the DUT's output later.\\
Please only use ``\#10" as the delay when needed. If you need a longer delay, you can use multiple ``\#10", such as ``\#10; \#10; \#10;". Avoid meaningless long delays in your code.\\

...\textcolor{teal}{(\omitted)}\\

Please determine the input signal's exact values according to the test scenarios. \\
Note: please complete the last initial code part (marked in the given testbench template). You should give me the completed full code. The testbench template above is to help you generate the code. You must use \%d when exporting values.\\
Please generate the full testbench code. please only reply Verilog codes, no other words. \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{orange}{\textbf{LLM’s Output}:}

\codevspacetop
\lstinputlisting[language=Verilog, style=verilog-style]{codes/stage4SEQ_code.v}
\codevspacebottom

\vspace{0.3cm}

\databoxend{}

==> codes/stages/Stage4SEQ2.tex <==
\databoxbegin{stage4SEQ2}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{cyan}{\textbf{Prompt}:}

You already have the code generated from stage 4 part 1:

[\textbf{codes} from \textbf{\figname~\ref{fig: demo - stage 4 SEQ 1}}]\\

Please help me to export the input of DUT module by using code below:

[IMPORTANT]:
\$fdisplay(file, ``scenario: \%d, clk = \%d, load = \%d, ena = \%d, amount = \%d, data = \%d, q = \%d", scenario, clk, load, ena, amount, data, q);

You should insert the code above into scenario checking part. In each scenario, you should insert the code above after the input of DUT module changed. Don't delete the existing \$display codes.

For example, for a circuit that has two input signals changed at different times in one scenario, the original code is like this:
- original code:
// scenario 1 begins\\
scenario = 1;\\
signal\_1 = 1; \\
// insert \$fdisplay here\\
\#10; \\
signal\_2 = 1; \\
// insert \$fdisplay here\\
\#10; \\
\$fdisplay(file, ``[check]scenario: \%d, clk = \%d, load = \%d, ena = \%d, amount = \%d, data = \%d, q = \%d", scenario, clk, load, ena, amount, data, q);\\
\#10;\\
// scenario 1 ends\\
...\textcolor{teal}{(\omitted)}

Please insert codes according to the rules above. DO NOT modify other codes! Please reply with the modified full codes. please only reply with Verilog codes, no other words.\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{orange}{\textbf{LLM’s Output}:}

\codevspacetop
\lstinputlisting[language=Verilog, style=verilog-style]{codes/stage4bSEQ_code.v}
\codevspacebottom
\databoxend{}

==> codes/stages/Stage5.tex <==
\databoxbegin{stage5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{cyan}{\textbf{Prompt}:}\\
1. Background: Your task is to verify the functional correctness of a verilog RTL module code...\textcolor{teal}{(\omitted)}\\

% 2. You are in the last stage. In this stage, we already export the signals of DUT. Your task is to write a Python script. The Python script contains one main function ``check\_dut" and other functions to be called by ``check\_dut" (this is optional). The input of ``check\_dut" is the signals of DUT...\textcolor{teal}{(\omitted)}\\

2. You are in the last stage...\textcolor{teal}{(\omitted)}\\

3.Your python scritp should contain a function ``check\_dut", its header is ``def check\_dut(test\_vectors:list) $\rightarrow$ bool:". It can also call other functions you write in this script. If all test scenarios passed, function ``check\_dut" should return an empty list []. Otherwise, it should return the list of failed scenario indexes. You can use binary (like 0x1101), hexadecimal (like 0x1a), or normal number format in Python. \\

4. You have the information below to help you check the correctness of DUT:

[\textbf{Benchmark Suite}]

[\textbf{testbench specification} from \textbf{stage 1}]

[\textbf{checking rules in python} from \textbf{stage 3}]

important instructions replay: ...\textcolor{teal}{(\omitted)}

please only generate the Python codes, no other words.\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textcolor{orange}{\textbf{LLM’s Output}:}
\codevspacetop
% \lstinputlisting[language=Python, style=python-style]{codes/stage5_code.py}
\begin{lstlisting}[language=Python, style=python-style]
    import numpy as np
    def calculate_out_and(input_vector):
        return np.all(input_vector == 1)
    def calculate_out_or(input_vector):
        return np.any(input_vector == 1)
    def calculate_out_xor(input_vector):
        return np.sum(input_vector) % 2 == 1
    def check_dut(test_vectors):
        failed_scenarios = []
        for idx, scenario in enumerate(test_vectors):
            input_value = scenario['in']
            input_vector = np.array([int(x) for x in np.binary_repr(input_value, width=100)])
            expected_and = calculate_out_and(input_vector)
            expected_or = calculate_out_or(input_vector)
            expected_xor = calculate_out_xor(input_vector)
            actual_and = bool(scenario['out_and'])
            actual_or = bool(scenario['out_or'])
            actual_xor = bool(scenario['out_xor'])
            if (expected_and != actual_and or expected_or != actual_or or expected_xor != actual_xor):
                failed_scenarios.append(idx)
        return failed_scenarios
\end{lstlisting}
\codevspacebottom

\databoxend{}


==> codes/stages/benchmark.tex <==
\databoxbegin{benchmark}

\textbf{[problem description]}:

Build a combinational circuit with 100 inputs, in[99:0]. There are 3 outputs:

\indt // (1) out\_and: output of a 100-input AND gate.

\indt // (2) out\_or: output of a 100-input OR gate.

\indt // (3) out\_xor: output of a 100-input XOR gate.

\hspace*{\fill}

\textbf{[module header]}:

module top\_module (input [99:0] in,
 output out\_and,
 output out\_or, 
 output out\_xor
);

\hspace*{\fill}

\textbf{[Circuit Type]} (Updated after Stage 0): CMB

\databoxend{}

